String attractors and bi-infinite words

String attractors are a combinatorial tool coming from the field of data compression. It is a set of positions within a word which captures an occurrence of every factor. While one-sided infinite words admitting a finite string attractor are eventually periodic, the situation is different for two-sided infinite words. In this article, we characterise the bi-infinite words admitting a finite string attractor as the eventually periodic words, the characteristic Sturmian words and their morphic images. For words that do not admit finite string attractors, we study the structure and properties of their infinite string attractors.

==> image_return_1.tex <==
\begin{tikzpicture}
    \draw (-2,0.5) node{$\varphi(x)w =$};
    \draw[dashed] (-1,0)--(0,0);
    \draw[dashed] (-1,1)--(0,1);
    \draw (0,0)--(1.5,0);
    \draw (0,1)--(1.5,1);
    \draw (4.5,1)--(1.5,1)--(1.5,0)--(4.5,0);
    \draw[fill=gray!30] (4.5,0)--(7.5,0)--(7.5,1)--(4.5,1);
    \draw (4.5,0.5) node{$\varphi(x_{\llbracket n, n+k\rrbracket})$};
    \draw (7.5,0)--(8.5,0);
    \draw (7.5,1)--(8.5,1);
    \draw[dashed] (8.5,0)--(10,0);
    \draw[dashed] (8.5,1)--(10,1);
    
    \draw[decoration={brace, mirror, raise = 0.05cm, amplitude = 5pt}, decorate] (0.2,1)-- node[below = 0.15cm, midway]{$u$} (4,1);
    
    \draw[decoration={brace, raise = 0.05cm, amplitude = 5pt}, decorate] (0,1)-- node[above = 0.15cm, midway]{$\varphi(t)$} (2.5,1);
    \draw[decoration={brace, raise = 0.05cm, amplitude = 5pt}, decorate] (2.5,1)-- node[above = 0.15cm, midway]{$w$} (5.5,1);
    
    \draw[decoration={brace, mirror, raise = 0.05cm, amplitude = 5pt}, decorate] (0,0)-- node[below = 0.15cm, midway]{$\varphi(t')$} (1.5,0);
    \draw[decoration={brace, mirror, raise = 0.05cm, amplitude = 5pt}, decorate] (1.5,0)-- node[below = 0.15cm, midway]{$w$} (4.5,0);
\end{tikzpicture}

==> proof_Rauzy_graph.tex <==
\begin{tikzpicture}[node distance=1cm, main/.style={circle, draw, minimum size=.5cm}, bezier bounding box]
    \node[main] (w) at (0,0) {$w$};
    \node[minimum size=0cm, inner sep=0cm] (w0) [above right of=w] {};
    \node[minimum size=0cm, inner sep=0cm] (w1) [above left of=w] {};
    \draw[thick] (w) edge[<-] node[near start, above] {$a$} (w0);
    \draw[thick] (w0) edge [<-, out=45,in=315, looseness=5, dotted] node[left]{$\varphi(0)$} (w);
    \draw[thick] (w) edge[<-] node[near start, above] {$\overline{a}$} (w1);
    \draw[thick] (w1) edge [<-, out=135,in=225, looseness=5, dotted] node[midway, right]{$\varphi(1)$} (w);
\end{tikzpicture}
